The quasi-isometry classes of Galton--Watson trees

We classify, up to quasi-isometry, the large-scale geometry of Galton--Watson trees for every finitely supported offspring distribution. Apart from the trivial finite diameter regimes, we condition on infinite diameter. We find that the remaining classes are the \emph{ray class}, the \emph{full tree class} (which includes the binary tree), one \emph{chain class} $(\mathrm{C}_\Lambda)$ for every possible branching semigroup $\Lambda$, and the \emph{bushy} class. Two independent trees almost surely admit a root-preserving quasi-isometry when their offspring distributions belong to the same class and are almost surely \textit{not} quasi-isometric when they belong to different classes. Any two survival-conditioned supercritical realisations with finitely supported offspring laws nevertheless a.s.~admit quasi-isometric embeddings in both directions. We prove that the class of a realisation depends only on the support of the offspring distribution, not its specific distribution. For offspring distributions supported on $\{1,2\}$, we additionally obtain an explicit exponential tail bound for the probability of non-existence of a root-preserving $D$-quasi-isometry. The classification also implies that the corresponding random Cantor boundaries are almost surely quasisymmetrically equivalent. Conditioned on nonextinction, this applies to strongly separated fractal percolation, even when the underlying self-similar iterated function systems and retention parameters differ. We also classify two families of trees with continuous random branching times. Our proofs use new automorphism-matching theorems for random graph labellings of trees, based on contraction estimates for mismatch potentials. These matching results for Markov labellings on the binary tree may be of independent interest. The quasi-isometry classification, embeddability, and matching theorems are formally verified in Lean.

==> graphics/markov-type-transitions.tex <==
% Editable illustration for Section 6. The two panels are separate models.
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  random/.style={circle,draw=black,line width=.65pt,fill=white,
    minimum size=5.4mm,inner sep=0pt},
  prescribed/.style={rectangle,draw=black,line width=.65pt,fill=black!12,
    minimum size=5.4mm,inner sep=0pt},
  edge/.style={line width=.65pt},
  continuation/.style={densely dotted,line width=.6pt},
  annotation/.style={font=\footnotesize,inner sep=1pt}
]
  % Shapes describe the label law, not the cyclic class.
  \node[random] at (.3,1.45) {$F$};
  \node[anchor=west] at (.75,1.45) {independent label with law $\mu$};
  \node[prescribed] at (8.65,1.45) {$Z$};
  \node[anchor=west] at (9.1,1.45) {prescribed label $0$};

  \node at (3.5,.65) {\textbf{(a) Two or three descendants: $g=1$}};
  \node at (11.3,.65) {\textbf{(b) Four descendants: $g=2$}};
  \draw[black!25] (7.7,.9) -- (7.7,-4.1);

  % First possible transition from F: two new F vertices.
  \node[annotation] at (1.55,.16) {probability $p$};
  \node[random] (a0) at (1.55,-.35) {$F$};
  \node[random] (a1) at (.85,-1.45) {$F$};
  \node[random] (a2) at (2.25,-1.45) {$F$};
  \draw[edge] (a0) -- (a1) (a0) -- (a2);

  % Second possible transition: one inserted vertex gives three descendants.
  \node[annotation] at (5.15,.16) {probability $1-p$};
  \node[random] (b0) at (5.15,-.35) {$F$};
  \node[prescribed] (b1) at (4.4,-1.45) {$Z$};
  \node[random] (b2) at (5.9,-1.45) {$F$};
  \node[random] (b11) at (3.95,-2.55) {$F$};
  \node[random] (b12) at (4.85,-2.55) {$F$};
  \draw[edge] (b0) -- (b1) (b0) -- (b2) (b1) -- (b11) (b1) -- (b12);

  % A periodic replacement: the next random labels all have depth two.
  \node[annotation] at (11.3,.16) {probability $1$};
  \node[random] (c0) at (11.3,-.35) {$F$};
  \node[prescribed] (c1) at (10.1,-1.45) {$Z$};
  \node[prescribed] (c2) at (12.5,-1.45) {$Z$};
  \node[random] (c11) at (9.6,-2.55) {$F$};
  \node[random] (c12) at (10.6,-2.55) {$F$};
  \node[random] (c21) at (12,-2.55) {$F$};
  \node[random] (c22) at (13,-2.55) {$F$};
  \draw[edge] (c0) -- (c1) (c0) -- (c2)
    (c1) -- (c11) (c1) -- (c12) (c2) -- (c21) (c2) -- (c22);

  % The process continues at each terminal F shown.
  \foreach \v in {a1,a2,b2,b11,b12,c11,c12,c21,c22}{
    \draw[continuation] (\v.south) -- ++(-.15,-.28);
    \draw[continuation] (\v.south) -- ++(.15,-.28);
  }

  \node[annotation,anchor=east] at (14.5,-.35) {depth $0$};
  \node[annotation,anchor=east] at (14.5,-1.45) {depth $1$};
  \node[annotation,anchor=east] at (14.5,-2.55) {depth $2$};

  \node at (3.5,-3.35) {$\cI_0=\{F,Z\},\quad\cI_\mu=\{F\}$};
  \node at (11.3,-3.35) {$\cI_0=\{F\},\quad\cI_1=\{Z\}$};
  \node[annotation] at (11.3,-3.85) {$\cI_\mu=\{F\}$};

  \node[align=center] at (3.5,-4.65) {
    $\nu_F(\{F\}\times\{F\})=p$\\[3pt]
    $\nu_F(\{Z\}\times\{F\})=1-p$};
  \node at (11.3,-4.65) {$\nu_F(\{Z\}\times\{Z\})=1$};

  \node at (7.1,-5.6) {
    In both examples: $\nu_Z(\{F\}\times\{F\})=1$,\qquad $0\leq p\leq1$.};
\end{tikzpicture}

